VLT/NACO Deep imaging survey of young, nearby austral stars

Since November 2002, we have conducted the largest deep imaging survey of the young, nearby associations of the southern hemisphere. Our goal is detection and characterization of substellar companions at intermediate (10--500 AU) physical separations. We have observed a sample of 88 stars, mostly G to M dwarfs, that we essentially identify as younger than 100 Myr and closer to Earth than 100 pc. The VLT/NACO adaptive optics instrument of the ESO Paranal Observatory was used to explore the faint circumstellar environment between typically 0.1 and 10''. We report the discovery of 17 new close (0.1-5.0'') multiple systems. HIP108195AB and C (F1III-M6), HIP84642AB (a~14 AU, K0-M5) and TWA22AB (a~1.8 AU; M6-M6) confirmed comoving systems. TWA22AB is likely to be a astrometric calibrator that can be used to test evolutionary predictions. Among our complete sample, a total of 65 targets observed with deep coronagraphic imaging. About 240 faint candidates were detected around 36 stars. Follow-up observations VLT or HST for 83% of these stars enabled us to identify a fraction of contaminants. The latest results about the substellar companions to GSC08047-00232, AB Pic and 2M1207, confirmed during this survey and published earlier, are reviewed. Finally, the statistical analysis of our complete set of coronagraphic limits enables us to place constraints on the physical and properties of giant planets between typically 20 and 150 AU.

==> (inline-0) <==
\begin{tabular*}{\textwidth}{@{\excs}lllllllll}     % 7 columns 
\hline\hline       
                      % To combine 4 columns into a single one 
Name             & Candidate& UT Date        &  Filter        & Separation        & P.A.              & $\Delta m$          & Status &  Note    \\ 
                 &          &                &                & (arcsec)          & ($^{o}$)          & (mag)               &        &          \\
\hline 
GSC08047-00232   & cc-1     & 23/11/2002     & K$_s$          & $3.274\pm0.012$   & $358.85\pm0.23$   & $6.3\pm0.1$         &     &  \\
                 &          & 07/09/2003     & K$_s$          & $3.266\pm0.011$   & $358.89\pm0.23$   & $$                  &     & \\
                 &          & 05/03/2004     & K$_s$          & $3.260\pm0.012$   & $358.82\pm0.22$   & $$                  & C   &  \\
\hline 
HIP30034 (AB Pic)& cc-1     & 17/03/2003     & H              & $5.460\pm0.014$   & $175.33\pm0.18$   & $7.6\pm0.1$         &     & \\
                 &          & 05/03/2004     & H              & $5.450\pm0.016$   & $175.13\pm0.21$   & $$                  &     & \\
                 &          & 26/09/2004     & H              & $5.453\pm0.014$   & $175.10\pm0.20$   & $$                  &     & \\
                 &          & 01/05/2005     & H              & $5.452\pm0.015$   & $175.37\pm0.20$   & $$                  &     & \\
                 &          & 08/01/2006     & H              & $5.455\pm0.014$   & $175.49\pm0.21$   & $$                  & C   & \\
\hline 
HIP6856          & cc-1     & 26/11/2002     & K$_s$          & $4.585\pm0.014$   & $105.70\pm0.30$   & $10.6\pm0.2$        &     & \\
                 &          & 08/06/2003     & K$_s$          & $4.547\pm0.014$   & $105.80\pm0.30$   & $$                  &     & \\
                 &          & 07/09/2003     & K$_s$          & $4.503\pm0.013$   & $105.40\pm0.30$   & $$                  & B   & \\
                 & cc-2     & 26/11/2002     & K$_s$          & $2.830\pm0.013$   & $85.40\pm0.30$    & $12.8\pm0.2$        &     & \\
                 &          & 08/06/2002     & K$_s$          & $2.791\pm0.015$   & $85.30\pm0.30$    & $$                  &     & \\
                 &          & 08/06/2002     & K$_s$          & $2.749\pm0.014$   & $85.20\pm0.30$    & $$                  & B   & \\
\hline 
TWA19\,A         & cc-1     & 07/06/2003     & H              & $3.574\pm0.019$   & $303.66\pm0.35$   & $10.3\pm0.2$        &     &  \\
                 &          & 08/01/2006     & H              & $3.507\pm0.012$   & $305.78\pm0.20$   & $$                  & B   &  \\
\hline
HIP95270         & cc-1     & 25/09/2004     & H              & $4.826\pm0.019$   & $250.45\pm0.23$   &                     &     &  \\
                 &          & 19/08/2005     & H              & $4.825\pm0.027$   & $251.29\pm0.19$   &                     & B   &  \\
                 & cc-2     & 25/09/2004     & H              & $5.806\pm0.023$   & $274.00\pm0.13$   &                     &     &  \\
                 &          & 19/08/2005     & H              & $5.839\pm0.035$   & $274.52\pm0.11$   & $11.9\pm0.2$        & B   &  \\
\hline 
HIP59315         & cc-1     & 27/04/2004     & H              & $5.412\pm0.020$   & $97.71\pm0.22$    &                     &     &  \\
                 &          & 06/05/2005     & H              & $5.526\pm0.021$   & $96.89\pm0.21$    & $9.3\pm0.3$         & B   &  \\
\hline 
HIP84586         & cc-1     & 27/04/2004     & H              & $7.960\pm0.026$   & $120.23\pm0.19$   & $11.3\pm0.2$        &     &  \\
                 &          & 27/04/2004     & K$_{s}$        & $7.860\pm25$      & $119.55\pm0.23$   & $10.9\pm0.2$        & B   &  \\
\hline 
GSC-08894-00426  & cc-1     & 05/03/2004     & H              & $9.904\pm0.028$   & $246.13\pm0.21$   & $15.1\pm0.2$        &     &   \\
                 &          & 26/02/2006     & K$_{s}$        & $9.917\pm0.024$   & $245.36\pm0.15$   & $14.9\pm0.3$        & B   &   \\          
\hline 
HIP108195\,AB    & cc-1     & 26/02/2006     &  K$_{s}$       & $4.966\pm0.010$   & $158.22\pm0.14$   &                     &    & \\ 
                 &          & 18/06/2007     &  K$_{s}$       & $4.962\pm0.012$   & $158.22\pm0.20$   &  $5.4\pm0.2  $      & C  & stellar\\ 
                 & cc-2     & 26/02/2006     &  K$_{s}$       & $13.041\pm0.025$  & $190.71\pm0.14$   &                     &    & \\ 
                 &          & 18/06/2007     &  K$_{s}$       & $12.920\pm0.026$  & $191.44\pm0.20$   &  $10.4\pm0.2  $     & B  & \\ 
\hline 
TYC-09012-1005-1 & cc-1     & 27/04/2004     & H              & $3.709\pm0.015$   & $21.20\pm0.24$    &                     &    & \\ 
                 &          & 08/05/2007     & K$_{s}$        & $3.790\pm0.014$   & $22.68\pm0.22$    &  $6.1\pm0.1  $      & B   & \\ 
                 & cc-2     & 27/04/2004     & H              & $6.725\pm0.025$   & $50.64\pm0.28$    &       &    & \\ 
                 &          & 08/05/2007     & K$_{s}$        & $6.826\pm0.025$   & $50.87\pm0.27$    &  $7.0\pm0.1  $      & B   & \\ 
                 & cc-3     & 27/04/2004     & H              & $3.010\pm0.013$   & $141.40\pm0.31$   &      &    & \\ 
                 &          & 08/05/2007     & K$_{s}$        & $3.029\pm0.011$   & $139.80\pm0.27$   &  $7.6\pm0.1  $      & B   & \\ 
                 & cc-4     & 27/04/2004     & H              & $4.771\pm0.019$   & $188.03\pm0.22$   &       &    & \\ 
                 &          & 08/05/2007     & K$_{s}$        & $4.695\pm0.018$   & $186.84\pm0.20$   &  $6.9\pm0.1  $      & B   & \\ 
                 & cc-5     & 27/04/2004     & H              & $3.686\pm0.015$   & $245.09\pm0.25$   &       &    & \\ 
                 &          & 08/05/2007     & K$_{s}$        & $3.565\pm0.013$   & $245.14\pm0.23$   &  $8.7\pm0.1  $      & B   & \\ 
                 & cc-6     & 27/04/2004     & H              & $2.814\pm0.012$   & $302.49\pm0.29$   &     &    & \\ 
                 &          & 08/05/2007     & K$_{s}$        & $2.753\pm0.010$   & $304.57\pm0.25$   &  $7.7\pm0.1  $      &B    & \\ 
                 & cc-7     & 27/04/2004     & H              & $5.591\pm0.021$   & $307.61\pm0.28$   &       &    & \\ 
                 &          & 08/05/2007     & K$_{s}$        & $5.528\pm0.020$   & $308.73\pm0.27$   &  $8.4\pm0.1  $      & B   & \\ 
                 & cc-8     & 27/04/2004     & H              & $4.800\pm0.019$   & $324.79\pm0.27$   &       &    & \\ 
                 &          & 08/05/2007     & K$_{s}$        & $4.765\pm0.017$   & $326.40\pm0.25$   &  $9.6\pm0.1  $      & B   & \\ 
                 & cc-9     & 27/04/2004     & H              & $5.264\pm0.021$   & $339.50\pm0.23$   &       &    & \\ 
                 &          & 08/05/2007     & K$_{s}$        & $5.262\pm0.020$   & $340.93\pm0.22$   &  $10.1\pm0.1  $     & B   & \\ 
                 & cc-10    & 27/04/2004     & H              & $2.691\pm0.012$   & $121.77\pm0.29$   &      &    & \\ 
                 &          & 08/05/2007     & K$_{s}$        & $2.751\pm0.010$   & $119.75\pm0.24$   &  $9.6\pm0.1  $      &B    & \\ 
                 & cc-11    & 27/04/2004     & H              & $4.324\pm0.017$   & $146.38\pm0.27$   &      &    & \\ 
                 &          & 08/05/2007     & K$_{s}$        & $4.332\pm0.016$   & $144.88\pm0.25$   &  $9.3\pm0.1  $      & B   & \\ 
                 & cc-12    & 27/04/2004     & H              & $5.996\pm0.024$   & $180.21\pm0.21$   &      &    & \\ 
                 &          & 08/05/2007     & K$_{s}$        & $5.930\pm0.023$   & $179.20\pm0.2$    &  $9.5\pm0.1  $      & B   & \\ 
                 & cc-13    & 08/05/2007     & K$_{s}$        & $1.566\pm0.009$   & $28.17\pm0.36$    &  $10.3\pm0.2  $     & U & \\ 
                 & cc-14    & 08/05/2007     & K$_{s}$        & $3.809\pm0.015$   & $59.80\pm0.27$    &  $10.9\pm0.2  $     & U & \\ 
                 & cc-15    & 08/05/2007     & K$_{s}$        & $5.608\pm0.021$   & $52.01\pm0.28$    &  $10.7\pm0.2  $     & U & \\ 
\hline 
\end{tabular*}
\begin{tabular*}{\textwidth}{@{\excs}lllllllll}     % 7 columns 
\hline\hline       
                      % To combine 4 columns into a single one 
Name             & Candidate& UT Date        &  Filter       & Separation        & P.A.              & $\Delta m$         & Status &  Note    \\ 
                 &          &                &               & (arcsec)          & ($^{o}$)          & (mag)              &        &          \\
\hline 
                 & cc-16    & 08/05/2007     & K$_{s}$       & $5.083\pm0.020$   & $81.32\pm0.22$     &  $11.3\pm0.2  $     & U & \\ 
                 & cc-17    & 08/05/2007     & K$_{s}$       & $7.208\pm0.027$   & $53.12\pm0.27$     &  $10.5\pm0.2  $     & U & \\ 
                 & cc-1     & 08/05/2007     & K$_{s}$       & $8.158\pm0.030$   & $51.12\pm0.27$     &  $11.1\pm0.2  $     & U & \\ 
                 & cc-19    & 08/05/2007     & K$_{s}$       & $7.650\pm0.029$   & $61.15\pm0.24$     &  $10.5\pm0.2  $     & U & \\ 
                 & cc-20    & 08/05/2007     & K$_{s}$       & $6.792\pm0.026$   & $80.03\pm0.21$     &  $11.1\pm0.2  $     & U & \\ 
                 & cc-21    & 08/05/2007     & K$_{s}$       & $7.705\pm0.030$   & $75.99\pm0.21$     &  $9.2\pm0.2  $      & U & \\ 
                 & cc-22    & 08/05/2007     & K$_{s}$       & $6.870\pm0.027$   & $103.87\pm0.22$    &  $11.4\pm0.2  $     & U & \\ 
                 & cc-23    & 08/05/2007     & K$_{s}$       & $7.838\pm0.030$   & $110.93\pm0.22$    &  $10.9\pm0.2  $     & U & \\ 
                 & cc-24    & 08/05/2007     & K$_{s}$       & $7.538\pm0.028$   & $132.55\pm0.29$    &  $11.3\pm0.2  $     & U & \\ 
                 & cc-25    & 08/05/2007     & K$_{s}$       & $4.932\pm0.019$   & $134.47\pm0.31$    &  $11.5\pm0.2  $     & U & \\ 
                 & cc-26    & 08/05/2007     & K$_{s}$       & $6.124\pm0.023$   & $144.73\pm0.27$    &  $11.3\pm0.2  $     & U & \\ 
                 & cc-27    & 08/05/2007     & K$_{s}$       & $8.245\pm0.031$   & $153.07\pm0.24$    &  $10.2\pm0.2  $     & U & \\ 
                 & cc-28    & 08/05/2007     & K$_{s}$       & $2.783\pm0.012$   & $130.62\pm0.33$    &  $10.8\pm0.2  $     & U & \\ 
                 & cc-29    & 08/05/2007     & K$_{s}$       & $3.180\pm0.013$   & $151.96\pm0.27$    &  $10.4\pm0.2  $     & U & \\ 
                 & cc-30    & 08/05/2007     & K$_{s}$       & $6.175\pm0.024$   & $162.80\pm0.22$    &  $10.3\pm0.2  $     & U & \\ 
                 & cc-31    & 08/05/2007     & K$_{s}$       & $1.475\pm0.009$   & $174.39\pm0.33$    &  $10.1\pm0.2  $     & U & \\ 
                 & cc-32    & 08/05/2007     & K$_{s}$       & $4.265\pm0.017$   & $211.89\pm0.27$    &  $10.3\pm0.2  $     & U & \\ 
                 & cc-33    & 08/05/2007     & K$_{s}$       & $3.552\pm0.015$   & $218.25\pm0.30$    &  $10.8\pm0.2  $     & U & \\ 
                 & cc-34    & 08/05/2007     & K$_{s}$       & $2.453\pm0.011$   & $218.09\pm0.33$    &  $10.1\pm0.2  $     & U & \\ 
                 & cc-35    & 08/05/2007     & K$_{s}$       & $5.548\pm0.021$   & $234.93\pm0.27$    &  $10.5\pm0.2  $     & U & \\ 
                 & cc-36    & 08/05/2007     & K$_{s}$       & $4.715\pm0.019$   & $248.43\pm0.24$    &  $11.1\pm0.2  $     & U & \\ 
                 & cc-37    & 08/05/2007     & K$_{s}$       & $4.672\pm0.019$   & $253.54\pm0.23$    &  $9.9\pm0.2  $      & U & \\ 
                 & cc-38    & 08/05/2007     & K$_{s}$       & $2.808\pm0.012$   & $258.37\pm0.25$    &  $10.8\pm0.2  $     & U & \\ 
                 & cc-39    & 08/05/2007     & K$_{s}$       & $1.933\pm0.010$   & $296.55\pm0.32$    &  $10.7\pm0.2  $     & U & \\ 
                 & cc-40    & 08/05/2007     & K$_{s}$       & $2.948\pm0.013$   & $299.78\pm0.28$    &  $10.5\pm0.2  $     & U & \\ 
                 & cc-41    & 08/05/2007     & K$_{s}$       & $2.387\pm0.011$   & $307.50\pm0.33$    &  $11.\pm0.2  $      & U & \\ 
                 & cc-42    & 08/05/2007     & K$_{s}$       & $3.077\pm0.013$   & $273.18\pm0.24$    &  $11.8\pm0.2  $     & U & \\ 
\hline 
GSC00862-0019-1  & cc-1     & 22/11/2002     & K$_{s}$       & $7.780\pm0.020$   & $3.58\pm0.22$      & $3.5\pm0.2$         & B   & USNO  \\
\hline 
TWA22\,AB        & cc-1     & 27/04/2004     &  H           & $5.096\pm0.018$   & $340.78\pm0.25$    &       &    & \\ 
                 &          & 26/02/2006     &  K$_s$       & $5.070\pm0.017$   & $343.91\pm0.21$    &  $9.7\pm0.2  $     & B   & \\ 
                 & cc-2     & 27/04/2004     &  H           & $4.786\pm0.016$   & $5.90\pm0.26$      &       &    & \\ 
                 &          & 26/02/2006     &  K$_s$       & $4.867\pm0.016$   & $8.85\pm0.21$      &  $7.5\pm0.2  $     & B   & \\ 
                 & cc-3     & 27/04/2004     &  H           & $7.103\pm0.020$   & $14.89\pm0.23$     &     &    & \\ 
                 &          & 26/02/2006     &  K$_s$       & $7.217\pm0.020$   & $16.82\pm0.18$     &  $6.1\pm0.2  $     & B   & \\ 
                 & cc-4     & 27/04/2004     &  H           & $11.298\pm0.029$   & $20.84\pm0.21$    &      &    & \\ 
                 &          & 26/02/2006     &  K$_s$       & $11.428\pm0.027$   & $22.04\pm0.16$    &  $10.2\pm0.2  $     & B   & \\ 
                 & cc-5     & 27/04/2004     &  H           & $9.984\pm0.030$   & $31.87\pm0.22$    &     &    & \\ 
                 &          & 26/02/2006     &  K$_s$       & $10.151\pm0.025$   & $32.97\pm0.18$    &  $10.8\pm0.2  $     & B   & \\ 
                 & cc-6     & 27/04/2004     &  H           & $12.557\pm0.037$   & $36.83\pm0.22$    &      &    & \\ 
                 &          & 26/02/2006     &  K$_s$       & $12.798\pm0.031$   & $38.28\pm0.18$    &  $10.9\pm0.2  $     & B   & \\ 
                 & cc-7     & 27/04/2004     &  H           & $11.191\pm0.032$   & $121.56\pm0.21$    &     &    & \\ 
                 &          & 26/02/2006     &  K$_s$       & $11.348\pm0.027$   & $120.74\pm0.17$    &  $9.7\pm0.2  $     & B   & \\ 
                 & cc-8     & 27/04/2004     &  H           & $8.755\pm0.028$   & $130.40\pm0.24$    &      &    & \\ 
                 &          & 26/02/2006     &  K$_s$       & $8.889\pm0.023$   & $129.15\pm0.20$    &  $9.6\pm0.2  $     & B   & \\ 
                 & cc-9     & 27/04/2004     &  H           & $4.395\pm0.017$   & $160.47\pm0.27$    &     &    & \\ 
                 &          & 26/02/2006     &  K$_s$       & $4.409\pm0.016$   & $157.12\pm0.24$    &  $11.5\pm0.2  $     & B   & \\ 
                 & cc-10    & 27/04/2004     &  H           & $7.045\pm0.020$   & $163.39\pm0.23$    &       &    & \\ 
                 &          & 26/02/2006     &  K$_s$       & $7.036\pm0.019$   & $161.34\pm0.18$    &  $10.7\pm0.2  $     & B   & \\ 
                 & cc-11    & 27/04/2004     &  H           & $12.575\pm0.037$   & $142.06\pm0.22$    &       &    & \\ 
                 &          & 26/02/2006     &  K$_s$       & $12.650\pm0.030$   & $141.10\pm0.18$    &  $10.6\pm0.2  $     & B   & \\ 
                 & cc-12    & 27/04/2004     &  H           & $12.965\pm0.039$   & $138.25\pm0.23$    &     &    & \\ 
                 &          & 26/02/2006     &  K$_s$       & $13.061\pm0.031$   & $137.36\pm0.19$    &  $11.0\pm0.2  $     & B   & \\ 
                 & cc-13    & 27/04/2004     &  H           & $14.471\pm0.039$   & $152.71\pm0.21$    &     &    & \\ 
                 &          & 26/02/2006     &  K$_s$       & $14.485\pm0.033$   & $151.74\pm0.16$    &  $11.2\pm0.2  $     & B   & \\ 
                 & cc-14    & 27/04/2004     &  H           & $13.474\pm0.028$   & $179.70\pm0.21$    &     &    & \\ 
                 &          & 26/02/2006     &  K$_s$       & $13.383\pm0.028$   & $178.69\pm0.15$    &  $8.6\pm0.2  $     & B   & \\ 
                 & cc-15    & 27/04/2004     &  H           & $10.628\pm0.027$   & $195.67\pm0.21$    &      &    & \\ 
                 &          & 26/02/2006     &  K$_s$       & $10.487\pm0.024$   & $194.57\pm0.16$    &  $11.0\pm0.2  $     & B   & \\
\hline 
\end{tabular*}
\begin{tabular*}{\textwidth}{@{\excs}lllllllll}     % 7 columns 
\hline\hline       
                      % To combine 4 columns into a single one 
Name             & Candidate& UT Date        &  Filter       & Separation        & P.A.               & $\Delta m$         & Status &  Note    \\ 
                 &          &                &               & (arcsec)          & ($^{o}$)           & (mag)              &        &          \\
\hline                  
                 & cc-16    & 27/04/2004     &  H           & $6.266\pm0.019$    & $193.90\pm0.24$    &       &    & \\ 
                 &          & 26/02/2006     &  K$_s$       & $6.133\pm0.018$    & $191.73\pm0.19$    &  $10.4\pm0.2  $     & B   & \\ 
                 & cc-17    & 27/04/2004     &  H           & $3.466\pm0.017$    & $227.25\pm0.37$    &  $10.8\pm0.2  $     & PB   & HST \\ 
                 & cc-18    & 27/04/2004     &  H           & $13.912\pm0.037$   & $205.66\pm0.21$    &       &    & \\ 
                 &          & 26/02/2006     &  K$_s$       & $13.701\pm0.031$   & $204.91\pm0.16$    &  $10.2\pm0.2  $     & B   & \\ 
                 & cc-19    & 27/04/2004     &  H           & $14.827\pm0.040$   & $207.38\pm0.20$    &       &    & \\ 
                 &          & 26/02/2006     &  K$_s$       & $14.611\pm0.033$   & $206.70\pm0.16$    &  $9.7\pm0.2  $     & B   & \\ 
                 & cc-20    & 27/04/2004     &  H           & $9.794\pm0.028$    & $241.51\pm0.22$    &     &    & \\ 
                 &          & 26/02/2006     &  K$_s$       & $9.516\pm0.024$    & $241.37\pm0.17$    &  $7.0\pm0.2  $     & B   & \\ 
                 & cc-21    & 27/04/2004     &  H           & $14.004\pm0.040$   & $235.61\pm0.21$    &  $8.9\pm0.2  $     & U   & \\ 
                 & cc-22    & 27/04/2004     &  H           & $13.297\pm0.037$   & $239.78\pm0.21$    &  $10.6\pm0.2  $     & U   & \\ 
                 & cc-23    & 27/04/2004     &  H           & $13.353\pm0.033$   & $251.30\pm0.21$    &  $10.1\pm0.2  $     & U   & \\ 
                 & cc-24    & 27/04/2004     &  H           & $6.902\pm0.019$    & $264.46\pm0.23$    &  $10.5\pm0.2  $     & U   & \\ 
                 & cc-25    & 27/04/2004     &  H           & $10.633\pm0.032$   & $310.28\pm0.23$    &       &    & \\ 
                 &          & 26/02/2006     &  K$_s$       & $10.454\pm0.026$   & $311.58\pm0.19$    &  $11.1\pm0.2  $     & B   & \\ 
                 & cc-26    & 27/04/2004     &  H           & $10.342\pm0.032$   & $318.06\pm0.24$    &       &    & \\ 
                 &          & 26/02/2006     &  K$_s$       & $10.204\pm0.026$   & $319.54\pm0.19$    &  $9.5\pm0.2  $     & B   & \\ 
                 & cc-27    & 27/04/2004     &  H           & $16.843\pm0.049$   & $317.34\pm0.23$    &  $9.7\pm0.2  $     & U   & \\ 
                 & cc-28    & 26/02/2006     &  K$_s$       & $4.552\pm0.016$    & $207.87\pm0.24$    &  $11.3\pm0.2  $     & PB   & HST\\
\hline 
0ES1847          & cc-1     & 25/09/2004     &  H           & $3.433\pm0.014$   & $19.50\pm0.18$       &      &    & \\ 
                 &          & 09/06/2007     &  H           & $3.593\pm0.014$   & $17.99\pm0.17$    &  $11.1\pm0.2  $     & B   & \\ 
                 & cc-2     & 25/09/2004     &  H           & $1.946\pm0.010$   & $74.66\pm0.24$    &      &    & \\ 
                 &          & 09/06/2007     &  H           & $1.946\pm0.009$   & $69.29\pm0.25$    &  $11.3\pm0.2  $     & B   & \\ 
                 & cc-3     & 25/09/2004     &  H           & $5.033\pm0.018$   & $68.11\pm0.17$    &       &    & \\ 
                 &          & 09/06/2007     &  H           & $5.053\pm0.018$   & $66.21\pm0.18$    &  $10.7\pm0.2  $     & B   & \\ 
                 & cc-4     & 25/09/2004     &  H           & $5.196\pm0.020$   & $80.45\pm0.13$    &      &    & \\ 
                 &          & 09/06/2007     &  H           & $5.688\pm0.022$   & $81.30\pm0.13$       &  $13.5\pm0.2  $     & B   & \\ 
                 & cc-5     & 25/09/2004     &  H           & $3.913\pm0.015$   & $155.61\pm0.19$    &     &    & \\ 
                 &          & 09/06/2007     &  H           & $3.724\pm0.014$   & $155.30\pm0.19$    &  $11.5\pm0.2  $     & B   & \\ 
                 & cc-6     & 25/09/2004     &  H           & $3.756\pm0.016$   & $173.50\pm0.15$    &   &    & \\ 
                 &          & 09/06/2007     &  H           & $3.559\pm0.015$   & $174.35\pm0.15$    &  $11.0\pm0.2  $     & B   & \\ 
                 & cc-7     & 25/09/2004     &  H           & $7.100\pm0.027$   & $175.19\pm0.12$    &      &    & \\ 
                 &          & 09/06/2007     &  H           & $6.907\pm0.027$   & $175.71\pm0.12$    &  $11.0\pm0.2  $     & B   & \\ 
                 & cc-8     & 25/09/2004     &  H           & $4.684\pm0.019$   & $185.48\pm0.13$    &      &    & \\ 
                 &          & 09/06/2007     &  H           & $4.379\pm0.018$   & $186.28\pm0.14$    &  $12.6\pm0.2  $     & B   & \\ 
                 & cc-9     & 25/09/2004     &  H           & $5.777\pm0.021$   & $198.20\pm0.15$    &     &    & \\ 
                 &          & 09/06/2007     &  H           & $5.628\pm0.021$   & $199.45\pm0.16$    &  $12.6\pm0.2  $     & B   & \\ 
\hline 
TYC-7846-1538-1  & cc-1     & 27/04/2004     & H            & $4.658\pm0.017$   & $59.39\pm0.21$    &                     & B   &  \\  
                 &          & 06/05/2005     & K$_{s}$      & $4.755\pm0.019$   & $59.35\pm0.26$    & $10.8\pm0.3$        & B   &  \\  
                 & cc-2     & 27/04/2004     & H            & $7.703\pm0.025$   & $54.64\pm0.21$    & $12.6\pm0.3$        & U   &  \\  
                 & cc-3     & 27/04/2004     & H            & $9.121\pm0.029$   & $127.94\pm0.22$   &                     & U   &  \\  
                 & cc-4     & 27/04/2004     & H            & $5.287\pm0.020$   & $196.43\pm0.15$   &                     & B   &  \\  
                 &          & 06/05/2005     & K$_{s}$      & $5.185\pm0.021$   & $195.89\pm0.22$  & $9.9\pm0.3$         & B   &  \\  
                 & cc-5     & 06/05/2005     & K$_{s}$      & $5.874\pm0.023$   & $247.71\pm0.24$   & $12.6\pm0.3$        & U   &  \\ 
\hline 
TCha             & cc-1     & 05/03/2004     & K$_{s}$      & $3.762\pm0.068$   & $227.75\pm1.37$    &  $11.4\pm0.1  $     & U   & \\ 
                 & cc-2     & 05/03/2004     & K$_{s}$      & $9.326\pm0.026$   & $327.22\pm0.21$    &  $11.8\pm0.2  $     & U   & \\ 
                 & cc-3     & 05/03/2004     & K$_{s}$      & $12.045\pm0.026$  & $14.47\pm0.20$    &  $11.7\pm0.3  $     & U   & \\ 
\hline 
TWA17            & cc-1     & 17/03/2003     &  H           & $2.637\pm0.011$   & $109.39\pm0.21$    &  $10.4\pm0.2  $     & U   & \\ 
                 & cc-2     & 17/03/2003     &  H           & $1.833\pm0.009$   & $335.39\pm0.28$    &  $9.3\pm0.2  $     & U   & \\ 
                 & cc-3     & 17/03/2003     &  H           & $3.977\pm0.016$   & $181.71\pm0.14$    &  $7.7\pm0.2  $     & U   & \\ 
                 & cc-4     & 17/03/2003     &  H           & $6.026\pm0.019$   & $317.01\pm0.25$    &  $9.9\pm0.2  $     & U   & \\ 
\hline 
TWA25            & cc-1     & 16/03/2003     & K$_{s}$      & $8.922\pm0.025$   & $341.62\pm0.22$   & $11.2\pm0.3$        & PB   & HST \\  
\hline 
TWA12            & cc-1     & 17/03/2003     & K$_{s}$      & $5.695\pm0.020$   & $296.32\pm0.26$   & $10.9\pm0.3$        & PB   & HST \\  
                 & cc-2     & 17/03/2003     & K$_{s}$      & $6.344\pm0.021$   & $245.90\pm 0.24$  & $8.4\pm0.3$         & PB   & MZ04, HST \\  
                 & cc-3     & 17/03/2003     & K$_{s}$      & $6.769\pm0.019$   & $5.38\pm 0.23$    & $11.5\pm0.3$        & PB   & HST \\  
\hline 
TYC-8992-0605-1  & cc-1     & 17/03/2003     &  H           & $4.567\pm0.018$   & $356.39\pm0.13$    &      &    & \\ 
                 &          & 27/04/2004     &  H           & $4.581\pm0.019$   & $356.98\pm0.22$    &  $10.4\pm0.2  $     & B   & \\ 
                 & cc-2     & 17/03/2003     &  H           & $2.462\pm0.010$   & $63.53\pm0.24$    &   &    & \\ 
                 &          & 27/04/2004     &  H           & $2.530\pm0.011$   & $63.52\pm0.28$    &  $8.9\pm0.2  $     & B   & \\ 
                 & cc-3     & 17/03/2003     &  H           & $6.509\pm0.020$   & $50.64\pm0.23$    &     &    & \\ 
                 &          & 27/04/2004     &  H           & $6.574\pm0.025$   & $50.54\pm0.28$    &  $9.1\pm0.2  $     & B   & \\
\hline
\end{tabular*}
\begin{tabular*}{\textwidth}{@{\excs}lllllllll}     % 7 columns 
\hline\hline       
                      % To combine 4 columns into a single one 
Name             & Candidate      & UT Date        &  Filter       & Separation        & P.A.              & $\Delta m$         & Status &  Note    \\ 
                 &                &                &               & (arcsec)          & ($^{o}$)          & (mag)              &        &          \\
\hline 
                 & cc-4     & 17/03/2003     &  H           & $4.691\pm0.017$   & $66.56\pm0.18$    &      &    & \\ 
                 &          & 27/04/2004     &  H           & $4.763\pm0.019$   & $66.30\pm0.24$    &  $10.3\pm0.2  $     & B   & \\
                 & cc-5     & 17/03/2003     &  H           & $6.891\pm0.025$   & $70.95\pm0.15$    &      &    & \\ 
                 &          & 27/04/2004     &  H           & $6.971\pm0.027$   & $70.51\pm0.22$    &  $11.2\pm0.2  $     & B   & \\ 
                 & cc-6     & 17/03/2003     &  H           & $3.166\pm0.014$   & $97.83\pm0.16$    &       &    & \\ 
                 &          & 27/04/2004     &  H           & $3.229\pm0.014$   & $96.97\pm0.23$    &  $9.3\pm0.2  $     & B   & \\ 
                 & cc-7     & 17/03/2003     &  H           & $2.554\pm0.011$   & $111.75\pm0.22$    &      &    & \\ 
                 &          & 27/04/2004     &  H           & $2.606\pm0.012$   & $110.53\pm0.27$    &  $8.5\pm0.2  $     & B   & \\ 
                 & cc-8     & 17/03/2003     &  H           & $6.360\pm0.023$   & $112.51\pm0.16$    &    &    & \\ 
                 &          & 27/04/2004     &  H           & $6.411\pm0.025$   & $111.87\pm0.23$    &  $10.1\pm0.2  $     & B   & \\ 
                 & cc-9     & 17/03/2003     &  H           & $2.322\pm0.010$   & $145.80\pm0.28$    &     &    & \\ 
                 &          & 27/04/2004     &  H           & $2.351\pm0.011$   & $144.03\pm0.32$    &  $10.5\pm0.2  $     & B   & \\ 
                 & cc-10    & 17/03/2003     &  H           & $5.411\pm0.017$   & $134.01\pm0.25$    &      &    & \\ 
                 &          & 27/04/2004     &  H           & $5.456\pm0.021$   & $133.00\pm0.30$    &  $10.7\pm0.2  $     & B   & \\ 
                 & cc-11    & 17/03/2003     &  H           & $6.066\pm0.019$   & $134.44\pm0.25$    &       &    & \\ 
                 &          & 27/04/2004     &  H           & $6.105\pm0.023$   & $133.49\pm0.30$    &  $11.1\pm0.2  $     & B   & \\ 
                 & cc-12    & 17/03/2003     &  H           & $6.642\pm0.026$   & $179.24\pm0.12$    &      &    & \\ 
                 &          & 27/04/2004     &  H           & $6.626\pm0.026$   & $178.39\pm0.21$    &  $8.5\pm0.2  $     & B   & \\ 
                 & cc-13    & 17/03/2003     &  H           & $2.534\pm0.010$   & $226.43\pm0.31$    &     &    & \\ 
                 &          & 27/04/2004     &  H           & $2.474\pm0.011$   & $225.66\pm0.36$    &  $10.7\pm0.2  $     & B   & \\ 
                 & cc-14    & 17/03/2003     &  H           & $7.632\pm0.025$   & $210.15\pm0.19$    &     &    & \\ 
                 &          & 27/04/2004     &  H           & $7.583\pm0.029$   & $209.49\pm0.24$    &  $9.0\pm0.2  $     & B   & \\ 
                 & cc-15    & 17/03/2003     &  H           & $7.159\pm0.022$   & $228.54\pm0.23$    &      &    & \\ 
                 &          & 27/04/2004     &  H           & $7.085\pm0.027$   & $227.98\pm0.29$    &  $11.1\pm0.2  $     & B   & \\ 
\hline 
V343Nor\,B       & cc-1     & 05/03/2004     &  H           & $2.303\pm0.009$   & $42.41\pm0.32$     &  $6.7\pm0.2  $     & PB   & HST\\ 
                 & cc-2     & 05/03/2004     &  H           & $5.656\pm0.020$   & $63.36\pm0.18$     &  $8.7\pm0.2  $     & PB   & HST\\ 
                 & cc-3     & 05/03/2004     &  H           & $6.121\pm0.023$   & $78.82\pm0.13$     &  $7.2\pm0.2  $     & PB   & HST\\ 
                 & cc-4     & 05/03/2004     &  H           & $3.313\pm0.014$   & $103.55\pm0.17$    &  $7.5\pm0.2  $     & PB   & HST\\ 
                 & cc-5     & 05/03/2004     &  H           & $5.232\pm0.017$   & $135.05\pm0.26$    &  $4.7\pm0.2  $     & U   & \\ 
                 & cc-6     & 05/03/2004     &  H           & $7.940\pm0.024$   & $136.49\pm0.24$    &  $4.5\pm0.2  $     & U   & \\ 
                 & cc-7     & 05/03/2004     &  H           & $7.551\pm0.027$   & $161.27\pm0.15$    &  $7.7\pm0.2  $     & U   & \\ 
                 & cc-8     & 05/03/2004     &  H           & $5.234\pm0.019$   & $157.88\pm0.17$    &  $8.1\pm0.2  $     & U   & \\ 
                 & cc-9     & 05/03/2004     &  H           & $6.503\pm0.025$   & $169.91\pm0.13$    &  $7.2\pm0.2  $     & U   & \\ 
                 & cc-10    & 05/03/2004     &  H           & $4.444\pm0.018$   & $185.95\pm0.14$    &  $7.4\pm0.2  $     & PB   & HST \\ 
                 & cc-11    & 05/03/2004     &  H           & $5.215\pm0.020$   & $188.31\pm0.13$    &  $5.2\pm0.2  $     & U   & \\ 
                 & cc-12    & 05/03/2004     &  H           & $1.421\pm0.008$   & $205.46\pm0.34$    &  $7.3\pm0.2  $     & PB   & HST \\ 
                 & cc-13    & 05/03/2004     &  H           & $2.724\pm0.010$   & $221.71\pm0.29$    &  $7.4\pm0.2  $     & PB   & HST \\ 
                 & cc-14    & 05/03/2004     &  H           & $6.000\pm0.019$   & $225.61\pm0.25$    &  $5.8\pm0.2  $     & U   & \\ 
                 & cc-15    & 05/03/2004     &  H           & $7.233\pm0.022$   & $226.59\pm0.24$    &  $7.4\pm0.2  $     & U   & \\ 
                 & cc-16    & 05/03/2004     &  H           & $2.438\pm0.011$   & $248.22\pm0.22$    &  $9.1\pm0.2  $     & PB   & HST \\ 
                 & cc-17    & 05/03/2004     &  H           & $5.924\pm0.021$   & $295.92\pm0.18$    &  $5.1\pm0.2  $     & PB   & HST \\ 
                 & cc-18    & 05/03/2004     &  H           & $6.807\pm0.021$   & $313.78\pm0.25$    &  $7.7\pm0.2  $     & PB   & HST \\ 
\hline
TYC-6461-1120-1\,AB & cc-1  & 08/01/2006     &  K$_{s}$     & $7.212\pm0.013$   & $33.68\pm0.13$    &  $11.7\pm0.2  $    & PB  & HST    \\ 
                 & cc-2     & 08/01/2006     &  K$_{s}$     & $11.665\pm0.022$  & $137.29\pm0.13$    &  $10.9\pm0.2  $    & U   &     \\ 
\hline 
HIP76768\,AB     & cc-1     & 18/08/2005     & K$_{s}$      & $8.903\pm0.023$   & $103.47\pm0.22$    & $10.7\pm0.3$       & U   &     \\  
                 & cc-2     & 18/08/2005     & K$_{s}$      & $11.571\pm0.035$  & $224.06\pm0.24$    & $10.9\pm0.3$       & U   &     \\  
\hline  
HIP6485          & cc-1     & 08/01/2006     & K$_s$        & $10.790\pm0.029$  & $322.12\pm0.19$    & $18.7\pm0.2$       & PB   & HST \\               
\hline 
TWA14            & cc-1     & 08/01/2006     & K$_{s}$      & $16.798\pm0.038$  & $45.40\pm0.18$     & $7.6\pm0.3$        & U   &     \\  
                 & cc-2     & 08/01/2006     & K$_{s}$      & $14.653\pm0.033$  & $143.98\pm0.17$    & $8.2\pm0.3$        & U   &     \\  
                 & cc-3     & 08/01/2006     & K$_{s}$      & $10.233\pm0.026$  & $223.30\pm0.20$    & $9.0\pm0.3$        & U   &     \\  
                 & cc-4     & 08/01/2006     & K$_{s}$      & $2.451\pm0.015$   & $240.97\pm0.39$    & $12.0\pm0.3$       & PB   & HST \\  
\hline 
HIP84642\,AB     & cc-1     & 05/06/2007     &  K$_{s}$     & $14.663\pm0.043$   & $51.36\pm0.22$    &  $10.9\pm0.2  $    & U   &     \\ 
                 & cc-2     & 05/06/2007     &  K$_{s}$     & $7.316\pm0.022$    & $67.68\pm0.23$    &  $10.0\pm0.2  $    & U   &     \\ 
                 & cc-3     & 05/06/2007     &  K$_{s}$     & $5.871\pm0.018$    & $103.39\pm0.24$   &  $10.8\pm0.2  $    & U   &     \\ 
                 & cc-4     & 05/06/2007     &  K$_{s}$     & $11.579\pm0.030$   & $70.64\pm0.21$    &  $12.8\pm0.2  $    & U   &     \\ 
                 & cc-5     & 05/06/2007     &  K$_{s}$     & $12.915\pm0.033$   & $201.71\pm0.21$   &  $8.2\pm0.2  $     & B   & Hu08\\ 
                 & cc-6     & 05/06/2007     &  K$_{s}$     & $10.810\pm0.027$   & $194.72\pm0.21$   &  $12.1\pm0.2  $    & U   &     \\ 
                 & cc-7     & 05/06/2007     &  K$_{s}$     & $12.023\pm0.033$   & $206.74\pm0.21$   &  $12.8\pm0.2  $    & U   &     \\ 
                 & cc-8     & 05/06/2007     &  K$_{s}$     & $3.926\pm0.017$   & $315.16\pm0.36$    &  $11.8\pm0.2  $    & U   &     \\ 
\hline 
HIP107947        & cc-1     & 19/08/2005     &  K$_{s}$     & $11.094\pm0.025$   & $33.18\pm0.15$    &  $14.5\pm0.2  $    & U   &     \\ 
\hline 
HIP51386         & cc-1     & 26/02/2006     &  K$_{s}$     & $5.242\pm0.0100$   & $187.08\pm0.14$   &  $10.9\pm0.1  $    & PB   & HST \\ 
                 & cc-2     & 26/02/2006     &  K$_{s}$     & $12.191\pm0.023$   & $176.01\pm0.15$   &  $12.8\pm0.2  $    & U   &     \\ 
\hline 
\end{tabular*}
\begin{tabular*}{\textwidth}{@{\excs}lllllllll}     % 7 columns 
\hline\hline       
                      % To combine 4 columns into a single one 
Name             & Candidate& UT Date        &  Filter        & Separation        & P.A.              & $\Delta m$          & Status &  Note    \\ 
                 &          &                &                & (arcsec)          & ($^{o}$)          & (mag)               &        &          \\
\hline 
HIP88399         & cc-1     & 24/09/2004     &  K$_{s}$       & $11.242\pm0.028$  & $17.93\pm0.21$     &  $13.3\pm0.2  $    & PB   & HST \\ 
                 & cc-2     & 24/09/2004     &  K$_{s}$       & $13.045\pm0.038$  & $36.55\pm0.22$     &  $15.\pm0.2  $     & U   & \\ 
                 & cc-3     & 24/09/2004     &  K$_{s}$       & $11.155\pm0.034$  & $46.37\pm0.24$     &  $14.6\pm0.2  $    & U   & \\ 
                 & cc-4     & 24/09/2004     &  K$_{s}$       & $14.598\pm0.043$  & $138.5\pm0.23$     &  $12.\pm0.2  $     & U   & \\ 
                 & cc-5     & 24/09/2004     &  K$_{s}$       & $14.774\pm0.043$  & $138.87\pm0.22$    &  $11.6\pm0.2  $    & U   & \\ 
                 & cc-6     & 24/09/2004     &  K$_{s}$       & $9.735\pm0.023$   & $178.36\pm0.22$    &  $13.9\pm0.2  $    & U   & \\ 
                 & cc-7     & 24/09/2004     &  K$_{s}$       & $7.354\pm0.021$   & $198.90\pm0.23$    &  $13.3\pm0.2  $    & U   & \\ 
                 & cc-8     & 24/09/2004     &  K$_{s}$       & $10.144\pm0.031$  & $322.37\pm0.23$    &  $14.5\pm0.2  $    & PB   & HST \\ 
\hline 
HIP76107         & cc-1     & 06/05/2005     &  K$_{s}$       & $4.635\pm0.017$   & $56.81\pm0.25$     &  $5.3\pm0.1  $     & U  & \\ 
                 & cc-2     & 06/05/2005     &  K$_{s}$       & $2.191\pm0.010$   & $31.99\pm0.32$     &  $9.4\pm0.2  $     & U  & \\ 
                 & cc-3     & 06/05/2005     &  K$_{s}$       & $2.549\pm0.011$   & $57.18\pm0.30$     &  $8.1\pm0.2  $     & U  & \\ 
                 & cc-4     & 06/05/2005     &  K$_{s}$       & $2.671\pm0.012$   & $57.54\pm0.30$     &  $9.3\pm0.2  $     & U  & \\ 
                 & cc-5     & 06/05/2005     &  K$_{s}$       & $5.338\pm0.021$   & $112.95\pm0.23$    &  $9.4\pm0.2  $     & U  & \\ 
                 & cc-6     & 06/05/2005     &  K$_{s}$       & $6.038\pm0.023$   & $114.83\pm0.24$    &  $9.0\pm0.2  $     & U  & \\ 
                 & cc-7     & 06/05/2005     &  K$_{s}$       & $6.077\pm0.023$   & $131.39\pm0.29$    &  $10.5\pm0.2  $    & U  & \\ 
                 & cc-8     & 06/05/2005     &  K$_{s}$       & $4.219\pm0.017$   & $140.92\pm0.29$    &  $10.2\pm0.2  $    & U  & \\ 
                 & cc-9     & 06/05/2005     &  K$_{s}$       & $2.729\pm0.012$   & $153.00\pm0.28$     &  $9.2\pm0.2  $     & U  & \\ 
                 & cc-10    & 06/05/2005     &  K$_{s}$       & $2.908\pm0.013$   & $167.35\pm0.25$    &  $8.2\pm0.2  $     & U  & \\ 
                 & cc-11    & 06/05/2005     &  K$_{s}$       & $3.200\pm0.014$   & $167.50\pm0.24$    &  $9.2\pm0.2  $     & U  & \\ 
                 & cc-12    & 06/05/2005     &  K$_{s}$       & $6.578\pm0.025$   & $158.18\pm0.23$    &  $10.1\pm0.2  $    & U  & \\ 
                 & cc-13    & 06/05/2005     &  K$_{s}$       & $6.729\pm0.026$   & $170.23\pm0.21$    &  $8.5\pm0.2  $     & U  & \\ 
                 & cc-14    & 06/05/2005     &  K$_{s}$       & $6.387\pm0.025$   & $193.80\pm0.22$    &  $10.3\pm0.2  $    & U  & \\ 
                 & cc-15    & 06/05/2005     &  K$_{s}$       & $8.177\pm0.031$   & $216.20\pm0.26$    &  $8.9\pm0.2  $     & U  & \\ 
                 & cc-16    & 06/05/2005     &  K$_{s}$       & $7.925\pm0.030$   & $215.24\pm0.26$    &  $10.3\pm0.2  $    & U  & \\ 
                 & cc-17    & 06/05/2005     &  K$_{s}$       & $6.519\pm0.025$   & $289.28\pm0.22$    &  $9.2\pm0.2  $     & U  & \\ 
                 & cc-18    & 06/05/2005     &  K$_{s}$       & $1.759\pm0.009$   & $287.32\pm0.31$    &  $9.8\pm0.2  $     & U  & \\ 
                 & cc-19    & 06/05/2005     &  K$_{s}$       & $4.703\pm0.022$   & $294.11\pm0.29$    &  $10.7\pm0.2  $    & U  & \\ 
                 & cc-20    & 06/05/2005     &  K$_{s}$       & $1.726\pm0.015$   & $294.01\pm0.53$    &  $10.2\pm0.2  $    & U  & \\ 
                 & cc-21    & 06/05/2005     &  K$_{s}$       & $5.171\pm0.023$   & $130.22\pm0.33$    &  $10.6\pm0.2  $    & U  & \\ 
                 & cc-22    & 06/05/2005     &  K$_{s}$       & $4.701\pm0.022$   & $176.12\pm0.26$    &  $10.6\pm0.2  $    & U  & \\ 
                 & cc-23    & 06/05/2005     &  K$_{s}$       & $6.606\pm0.028$   & $208.78\pm0.27$    &  $10.4\pm0.2  $    & U  & \\ 
\hline 
HIP21632\,B      & cc-1     & 22/10/2006     &  K$_{s}$       & $7.415\pm0.037$   & $239.87\pm0.31$    &  $4.8\pm0.2  $     & PB  & HST\\ 
\hline     
HIP30314         & cc-1     & 21/11/2006     &  K$_{s}$       & $10.425\pm0.018$  & $10.51\pm0.20$     &  $11.8\pm0.2  $    & PB  & HST \\  
\hline   
HIP26373         & cc-1     & 26/12/2006     & K$_{s}$        & $8.795\pm0.024$   & $28.18\pm0.20$     &  $13.\pm0.2  $     & U  &     \\ 
\hline 
HIP1481          & cc-1     & 21/10/2006     &  K$_{s}$       & $10.218\pm0.025$  & $232.58\pm0.18$    &  $13.4\pm0.2  $    & PB  & HST \\ 
\hline 
HIP3556          & cc-1     & 22/10/2006     &  K$_{s}$       & $9.160\pm0.017$   & $206.22\pm0.15$    &  $8.3\pm0.1  $     & U  & \\ 
\hline 
HIP96334         & cc-1     & 09/06/2007     &  K$_{s}$       & $12.173\pm0.023$   & $184.16\pm0.20$   &  $12.8\pm0.2  $    & U  & \\ 
                 & cc-2     & 09/06/2007     &  K$_{s}$       & $7.104\pm0.016$   & $260.85\pm0.20$    &  $13.5\pm0.1  $    & PB  & HST \\ 
                 & cc-3     & 09/06/2007     &  K$_{s}$       & $4.451\pm0.018$   & $322.03\pm0.30$    &  $4.6\pm0.2  $     & PB  & HST \\ 
\hline 
HIP92680         & cc-1     & 13/06/2007     &  K$_{s}$       & $8.284\pm0.020$   & $335.54\pm0.20$    &  $11.1\pm0.1  $    & PB & HST \\ 
                 & cc-2     & 13/06/2007     &  K$_{s}$       & $4.008\pm0.008$   & $166.30\pm0.20$    &  $10.7\pm0.1  $    & PB & HST  \\ 
                 & cc-3     & 13/06/2007     &  K$_{s}$       & $10.74\pm0.030$   & $128.42\pm0.21$    &  $11.5\pm0.1  $    & U  &     \\ 
                 & cc-4     & 13/06/2007     &  K$_{s}$       & $9.013\pm0.025$   & $159.75\pm0.22$    &  $11.9\pm0.2  $    & U  &     \\ 
\hline 
HIP92024         & cc-1     & 04/06/2007     &  K$_{s}$       & $7.429\pm0.025$   & $318.53\pm0.26$    &  $14.3\pm0.2  $    & PB  & HST \\ 
\hline 
HIP113579        & cc-1     & 15/06/2007     &  K$_{s}$       & $5.352\pm0.012$   & $107.69\pm0.20$    &  $11.8\pm0.1  $    & PB  & HST \\ 
\hline 
HIP105404        & cc-1     & 30/05/2007     &  K$_{s}$       & $3.253\pm0.009$   & $48.43\pm0.22$     &  $8.5\pm0.1  $     & PB  & HST \\ 
                 & cc-2     & 30/05/2007     &  K$_{s}$       & $5.861\pm0.017$   & $161.27\pm0.20$    &  $11.7\pm0.30  $   & U  &     \\ 
\hline 
FS1174           & cc-1     & 06/05/2005     &  K$_{s}$       & $6.571\pm0.020$   & $246.02\pm0.20$    &  $6.2\pm0.2  $     & U  & \\ 
\hline 
FS903            & cc-1     & 19/08/2005     &  K$_{s}$       & $7.172\pm0.016$   & $19.96\pm0.20$     &  $8.1\pm0.1  $     & U  & \\ 
                 & cc-2     & 19/08/2005     &  K$_{s}$       & $5.232\pm0.010$   & $357.52\pm0.20$    &  $12.1\pm0.2  $     & U  & \\ 
                 & cc-3     & 19/08/2005     &  K$_{s}$       & $5.256\pm0.012$   & $341.52\pm0.20$    &  $10.5\pm0.1  $    & U  & \\ 
                 & cc-4     & 19/08/2005     &  K$_{s}$       & $7.980\pm0.019$   & $339.09\pm0.20$    &  $10.9\pm0.1  $    & U  & \\ 
                 & cc-5     & 19/08/2005     &  K$_{s}$       & $6.970\pm0.014$   & $282.91\pm0.20$    &  $11.\pm0.1  $     & U  & \\ 
                 & cc-6     & 19/08/2005     &  K$_{s}$       & $7.421\pm0.018$   & $244.76\pm0.20$    &  $12.1\pm0.1  $    & U  & \\ 
                 & cc-7     & 19/08/2005     &  K$_{s}$       & $12.637\pm0.024$  & $177.28\pm0.20$    &  $10.5\pm0.2  $    & U  & \\ 
                 & cc-8     & 19/08/2005     &  K$_{s}$       & $9.867\pm0.026$   & $149.58\pm0.20$    &  $10.7\pm0.1  $    & U  & \\ 
                 & cc-9     & 19/08/2005     &  K$_{s}$       & $13.576\pm0.036$  & $146.13\pm0.20$    &  $10.3\pm0.1  $    & U  & \\ 
                 & cc-10    & 19/08/2005     &  K$_{s}$       & $11.234\pm0.024$  & $106.61\pm0.20$    &  $11.3\pm0.1  $    & U  & \\ 
                 & cc-11    & 19/08/2005     &  K$_{s}$       & $3.907\pm0.007$   & $86.47\pm0.20$     &  $10.3\pm0.1  $    & U  & \\ 
                 & cc-12    & 19/08/2005     &  K$_{s}$       & $9.802\pm0.023$   & $22.70\pm0.20$     &  $11.9\pm0.2  $    & U  & \\ 
\hline 
\end{tabular*}
\end{table*}

\begin{table*}[h]
\caption{Contaminants and companion identified}
\label{tab:faint_candidates5}      
\centering          
\begin{tabular*}{\textwidth}{@{\excs}lllllllll}     % 7 columns 
\hline\hline       
                      % To combine 4 columns into a single one 
Name             & Candidate      & UT Date        &  Filter       & Separation        & P.A.              & $\Delta m$         & Status &  Note    \\ 
                 &                &                &               & (arcsec)          & ($^{o}$)          & (mag)              &        &          \\
\hline 
                 & cc-13     & 19/08/2005     &  K$_{s}$       & $10.2140\pm0.024$   & $20.55\pm0.20$    &  $12.6\pm0.2  $     & U   & \\ 
                 & cc-14     & 19/08/2005     &  K$_{s}$       & $15.5660\pm0.109$   & $40.75\pm0.47$    &  $13.6\pm0.2  $     & U  & \\ 
                 & cc-15     & 19/08/2005     &  K$_{s}$       & $15.7480\pm0.043$   & $52.83\pm0.21$    &  $12.6\pm0.2  $     & U  & \\ 
                 & cc-16     & 19/08/2005     &  K$_{s}$       & $10.6060\pm0.023$   & $74.40\pm0.20$    &  $12.6\pm0.2  $     & U  & \\ 
                 & cc-17     & 19/08/2005     &  K$_{s}$       & $7.913\pm0.015$   & $84.50\pm0.20$    &  $12.4\pm0.2  $     & U  & \\ 
                 & cc-18     & 19/08/2005     &  K$_{s}$       & $8.452\pm0.023$   & $117.150\pm0.2$    &  $13.3\pm0.2  $     & U  & \\ 
                 & cc-19     & 19/08/2005     &  K$_{s}$       & $8.233\pm0.023$   & $138.790\pm0.21$    &  $12.7\pm0.2  $     & U  & \\ 
                 & cc-20     & 19/08/2005     &  K$_{s}$       & $15.0430\pm0.042$   & $134.810\pm0.23$    &  $13.\pm0.2  $     & U  & \\ 
                 & cc-21     & 19/08/2005     &  K$_{s}$       & $5.707\pm0.013$   & $161.20\pm0.20$    &  $12.6\pm0.2  $     & U  & \\ 
                 & cc-22     & 19/08/2005     &  K$_{s}$       & $6.737\pm0.014$   & $167.080\pm0.20$    &  $12.4\pm0.2  $     & U  & \\ 
                 & cc-23     & 19/08/2005     &  K$_{s}$       & $8.008\pm0.015$   & $184.020\pm0.20$    &  $12.4\pm0.2  $     & U  & \\ 
                 & cc-24     & 19/08/2005     &  K$_{s}$       & $9.701\pm0.026$   & $214.510\pm0.20$    &  $12.5\pm0.2  $     & U  & \\ 
                 & cc-25     & 19/08/2005     &  K$_{s}$       & $11.4670\pm0.031$   & $234.780\pm0.20$    &  $12.4\pm0.2  $     & U  & \\ 
                 & cc-26     & 19/08/2005     &  K$_{s}$       & $5.860\pm0.034$   & $253.960\pm0.33$    &  $12.5\pm0.2  $     & U  & \\ 
                 & cc-27     & 19/08/2005     &  K$_{s}$       & $4.645\pm0.061$   & $282.620\pm0.37$    &  $12.9\pm0.2  $     & U  & \\ 
                 & cc-28     & 19/08/2005     &  K$_{s}$       & $11.7810\pm0.031$   & $329.050\pm0.2$    &  $13.7\pm0.2  $     & U  & \\ 
                 & cc-29     & 19/08/2005     &  K$_{s}$       & $4.99\pm0.015$   & $311.150\pm0.23$    &  $11.4\pm0.2  $     & U  & \\ 
                 & cc-30     & 19/08/2005     &  K$_{s}$       & $4.574\pm0.030$   & $311.460\pm0.50$    &  $13.1\pm0.2  $     & U  & \\ 
\hline
FS979            & cc-1     & 18/08/2005     &  K$_{s}$       & $7.466\pm0.019$   & $119.00\pm0.20$    &  $0.70\pm0.1  $     & U   & \\ 
                 & cc-2     & 18/08/2005     &  K$_{s}$       & $9.708\pm0.030$   & $49.40\pm0.24$    &  $13.2\pm0.2  $     & U   & \\ 
                 & cc-3     & 18/08/2005     &  K$_{s}$       & $8.123\pm0.023$   & $69.50\pm0.22$    &  $9.6\pm0.2  $     & U   & \\ 
                 & cc-4     & 18/08/2005     &  K$_{s}$       & $13.773\pm0.040$   & $52.26\pm0.22$    &  $10.9\pm0.2  $     & U   & \\ 
                 & cc-5     & 18/08/2005     &  K$_{s}$       & $12.744\pm0.032$   & $69.13\pm0.21$    &  $11.4\pm0.2  $     & U   & \\ 
                 & cc-6     & 18/08/2005     &  K$_{s}$       & $8.875\pm0.022$   & $80.60\pm0.22$    &  $11.8\pm0.2  $     & U   & \\ 
                 & cc-7     & 18/08/2005     &  K$_{s}$       & $11.495\pm0.025$   & $87.28\pm0.21$    &  $9.9\pm0.2  $     & U   & \\ 
                 & cc-8     & 18/08/2005     &  K$_{s}$       & $15.265\pm0.032$   & $96.87\pm0.21$    &  $12.4\pm0.2  $     & U   & \\ 
                 & cc-9     & 18/08/2005     &  K$_{s}$       & $13.839\pm0.036$   & $113.76\pm0.21$    &  $9.4\pm0.2  $     & U   & \\ 
                 & cc-10     & 18/08/2005     &  K$_{s}$       & $12.594\pm0.036$   & $123.64\pm0.21$    &  $12.1\pm0.2  $     & U   & \\ 
                 & cc-11     & 18/08/2005     &  K$_{s}$       & $19.220\pm0.051$   & $118.95\pm0.20$    &  $10.6\pm0.2  $     & U   & \\ 
                 & cc-12     & 18/08/2005     &  K$_{s}$       & $19.108\pm0.053$   & $123.28\pm0.21$    &  $9.4\pm0.2  $     & U   & \\ 
                 & cc-13     & 18/08/2005     &  K$_{s}$       & $19.719\pm0.054$   & $123.76\pm0.21$    &  $9.8\pm0.2  $     & U   & \\ 
                 & cc-14     & 18/08/2005     &  K$_{s}$       & $18.911\pm0.054$   & $137.2\pm0.23$    &  $10.3\pm0.2  $     & U   & \\ 
                 & cc-15     & 18/08/2005     &  K$_{s}$       & $16.818\pm0.048$   & $142.48\pm0.21$    &  $9.3\pm0.2  $     & U   & \\ 
                 & cc-16     & 18/08/2005     &  K$_{s}$       & $17.371\pm0.048$   & $148.61\pm0.20$    &  $10.5\pm0.2  $     & U   & \\ 
                 & cc-17     & 18/08/2005     &  K$_{s}$       & $16.05\pm0.040$   & $157.82\pm0.20$    &  $9.6\pm0.2  $     & U   & \\ 
                 & cc-18     & 18/08/2005     &  K$_{s}$       & $9.561\pm0.028$   & $150.28\pm0.22$    &  $9.2\pm0.2  $     & U   & \\ 
                 & cc-19     & 18/08/2005     &  K$_{s}$       & $9.335\pm0.025$   & $162.81\pm0.22$    &  $11.2\pm0.2  $     & U   & \\ 
                 & cc-20     & 18/08/2005     &  K$_{s}$       & $10.5330\pm0.026$   & $166.\pm0.21$    &  $9.6\pm0.2  $     & U   & \\ 
                 & cc-21     & 18/08/2005     &  K$_{s}$       & $13.1630\pm0.031$   & $165.12\pm0.21$    &  $9.2\pm0.2  $     & U   & \\ 
                 & cc-22     & 18/08/2005     &  K$_{s}$       & $15.0450\pm0.033$   & $170.09\pm0.21$    &  $10.5\pm0.2  $     & U   & \\ 
                 & cc-23     & 18/08/2005     &  K$_{s}$       & $14.9610\pm0.032$   & $172.92\pm0.21$    &  $11.4\pm0.2  $     & U   & \\ 
                 & cc-24     & 18/08/2005     &  K$_{s}$       & $13.3330\pm0.028$   & $178.26\pm0.21$    &  $10.9\pm0.2  $     & U   & \\ 
                 & cc-25     & 18/08/2005     &  K$_{s}$       & $12.0260\pm0.026$   & $179.48\pm0.21$    &  $8.4\pm0.2  $     & U   & \\ 
                 & cc-26     & 18/08/2005     &  K$_{s}$       & $13.5530\pm0.029$   & $181.5\pm0.21$    &  $10.6\pm0.2  $     & U   & \\ 
                 & cc-27     & 18/08/2005     &  K$_{s}$       & $14.6020\pm0.030$   & $179.2\pm0.21$    &  $10.4\pm0.2  $     & U   & \\ 
                 & cc-28     & 18/08/2005     &  K$_{s}$       & $11.2080\pm0.027$   & $194.240\pm0.21$    &  $9.9\pm0.2  $     & U   & \\ 
                 & cc-29     & 18/08/2005     &  K$_{s}$       & $11.41\pm0.028$   & $196.670\pm0.21$    &  $11.1\pm0.2  $     & U   & \\ 
                 & cc-30     & 18/08/2005     &  K$_{s}$       & $7.599\pm0.022$   & $202.230\pm0.22$    &  $9.9\pm0.2  $     & U   & \\ 
                 & cc-31     & 18/08/2005     &  K$_{s}$       & $7.318\pm0.023$   & $210.770\pm0.23$    &  $8.6\pm0.2  $     & U   & \\ 
                 & cc-32     & 18/08/2005     &  K$_{s}$       & $8.455\pm0.026$   & $212.350\pm0.23$    &  $10.9\pm0.2  $     & U   & \\ 
                 & cc-33     & 18/08/2005     &  K$_{s}$       & $12.2310\pm0.037$   & $221.730\pm0.23$    &  $9.3\pm0.2  $     & U   & \\ 
                 & cc-34     & 18/08/2005     &  K$_{s}$       & $14.2890\pm0.041$   & $215.540\pm0.21$    &  $9.8\pm0.2  $     & U   & \\ 
                 & cc-35     & 18/08/2005     &  K$_{s}$       & $15.3130\pm0.043$   & $213.530\pm0.21$    &  $10.5\pm0.2  $     & U   & \\ 
                 & cc-36     & 18/08/2005     &  K$_{s}$       & $15.72\pm0.043$   & $209.010\pm0.20$    &  $10.8\pm0.2  $     & U   & \\ 
                 & cc-37     & 18/08/2005     &  K$_{s}$       & $6.003\pm0.021$   & $310.140\pm0.27$    &  $9.6\pm0.2  $     & U   & \\ 
                 & cc-38     & 18/08/2005     &  K$_{s}$       & $7.943\pm0.026$   & $306.510\pm0.24$    &  $8.2\pm0.2  $     & U   & \\ 
                 & cc-39     & 18/08/2005     &  K$_{s}$       & $11.25\pm0.032$   & $329.780\pm0.21$    &  $10.7\pm0.2  $     & U   & \\ 
                 & cc-40     & 18/08/2005     &  K$_{s}$       & $10.2740\pm0.027$   & $338.870\pm0.21$    &  $10.2\pm0.2  $     & U   & \\ 
                 & cc-41     & 18/08/2005     &  K$_{s}$       & $9.583\pm0.024$   & $347.890\pm0.21$    &  $8.9\pm0.2  $     & U   & \\ 
\hline 
\end{tabular*}
\end{table*}

\begin{table*}[h]
\caption{Contaminants and companion identified}
\label{tab:faint_candidates6}      
\centering          
\begin{tabular*}{\textwidth}{@{\excs}lllllllll}     % 7 columns 
\hline\hline       
                      % To combine 4 columns into a single one 
Name             & Candidate      & UT Date        &  Filter       & Separation        & P.A.              & $\Delta m$         & Status &  Note    \\ 
                 &                &                &               & (arcsec)          & ($^{o}$)          & (mag)              &        &          \\
\hline
FS1017           & cc-1     & 19/08/2005     &  K$_{s}$       & $12.041\pm0.032$   & $57.93\pm0.20$    &  $4.8\pm0.1  $     & U   & \\ 
                 & cc-2     & 19/08/2005     &  K$_{s}$       & $9.463\pm0.025$   & $213.830\pm0.20$    &  $5.9\pm0.1  $     & U   & \\ 
                 & cc-3     & 19/08/2005     &  K$_{s}$       & $9.689\pm0.024$   & $243.940\pm0.20$    &  $4.1\pm0.1  $     & U   & \\ 
                 & cc-4     & 19/08/2005     &  K$_{s}$       & $13.799\pm0.038$   & $318.650\pm0.21$    &  $6.3\pm0.1  $     & U   & \\ 
                 & cc-5     & 19/08/2005     &  K$_{s}$       & $15.149\pm0.042$   & $317.320\pm0.22$    &  $6.1\pm0.1  $     & U   & \\ 
                 & cc-6     & 19/08/2005     &  K$_{s}$       & $14.507\pm0.040$   & $119.520\pm0.21$    &  $7.5\pm0.2  $     & U   & \\ 
                 & cc-7     & 19/08/2005     &  K$_{s}$       & $13.537\pm0.038$   & $148.030\pm0.21$    &  $7.6\pm0.2  $     & U   & \\ 
                 & cc-8     & 19/08/2005     &  K$_{s}$       & $9.057\pm0.022$   & $170.110\pm0.22$    &  $7.2\pm0.2  $     & U   & \\ 
                 & cc-9     & 19/08/2005     &  K$_{s}$       & $17.1820\pm0.050$   & $319.390\pm0.22$    &  $7.0\pm0.2  $     & U   & \\ 
                 & cc-10    & 19/08/2005     &  K$_{s}$       & $17.046\pm0.049$   & $319.840\pm0.22$    &  $7.4\pm0.2  $     & U   & \\ 
                 & cc-11    & 19/08/2005     &  K$_{s}$       & $7.984\pm0.020$   & $184.820\pm0.22$    &  $8.2\pm0.2  $     & U   & \\ 
 
\hline 
FS1035           & cc-1     & 19/08/2005     & K$_{s}$        & $5.402\pm0.020$         & $27.05\pm0.25$          &                &    &  \\  
                 &          & 28/06/2008     & K$_{s}$        & $5.862\pm0.020$         & $26.98\pm0.25$          & $7.4\pm0.2$                 & B  &  \\  
\hline 
\end{tabular*}
